Interactive Safety Verification of Distributed Protocols by Inductive Proof Decomposition

Many techniques for the automated verification of distributed protocols have been developed over the past several years, but their performance is still unpredictable and their failure modes can be opaque for industrial scale verification tasks. Thus, in practice, large-scale verification efforts typically require some amount of human guidance. In this paper, we present inductive proof decomposition, a new methodology for interactive safety verification that provides a compositional, interactive approach to inductive invariant development. Our approach guides the human-aided development of inductive invariants via a novel structure, an inductive proof graph, which is built incrementally by a human verifier, working backwards from a target safety property. A user is guided by induction counterexamples that are localized to specific nodes of this graph, and nodes of this proof graph are further decomposed based on logical actions that appear in a protocol's transition relation. Our decomposition also enables a localized variable slicing technique that hides irrelevant protocol state at each sub-component of an inductive proof, allowing a user to focus on fine-grained sub-problems rather than a large, monolithic inductive invariant. We present our technique and experience applying it to develop inductive safety proofs of several complex distributed protocols, including the Raft consensus protocol, which is beyond the capabilities of modern automated verification tools. We also demonstrate how the developed proof graphs provide additional insight into the structure of a protocol proof and its correctness.

==> diagrams/AbstractRaft.proof.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]

    \Large
    %
\node (H_StateMachineSafety) at (241.14bp,175.96bp) [draw=black,fill=green!50,rectangle] {\huge\emph{StateMachineSafety}};
\node (H_StateMachineSafety_CommitEntryAction) at (214.14bp,232.56bp) [draw,rectangle,fill=lightgray,proofactionnode] {$CommitEntry$};
\node (H_CommittedEntryIsOnQuorum) at (135.14bp,289.15bp) [draw=black,rectangle,rounded corners] {\huge\emph{CommittedEntryIsOnQuorum}};
\node (H_LeaderCompleteness_BecomeLeaderAction) at (480.14bp,232.56bp) [draw,rectangle,fill=lightgray,proofactionnode] {$BecomeLeader$};
\node (H_CommittedEntryIsOnQuorum_RollbackEntriesAction) at (343.14bp,6.979bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RollbackEntries$};
\node (H_LaterLogsHaveEarlierCommitted) at (564.14bp,62.661bp) [draw=black,rectangle,rounded corners] {\huge\emph{LaterLogsHaveEarlierCommitted}};
\node (H_LaterLogsHaveEarlierCommitted_ClientRequestAction) at (471.14bp,119.31bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_LaterLogsHaveEarlierCommitted_GetEntriesAction) at (602.14bp,232.56bp) [draw,rectangle,fill=lightgray,proofactionnode] {$GetEntries$};
\node (H_LaterLogsHaveEarlierCommitted_CommitEntryAction) at (869.14bp,513.59bp) [draw,rectangle,fill=lightgray,proofactionnode] {$CommitEntry$};
\node (H_LeaderCompleteness) at (443.14bp,175.96bp) [draw=black,rectangle,rounded corners] {\huge\emph{LeaderCompleteness}};
\node (H_LeaderCompleteness_CommitEntryAction) at (389.14bp,232.56bp) [draw,rectangle,fill=lightgray,proofactionnode] {$CommitEntry$};
\node (H_TermsMonotonic) at (436.14bp,289.15bp) [draw=black,rectangle,rounded corners] {\huge\emph{TermsMonotonic}};
\node (H_TermsMonotonic_ClientRequestAction) at (449.14bp,400.41bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_PrimaryTermGTELogTerm) at (451.14bp,513.59bp) [draw=black,rectangle,rounded corners] {\huge\emph{PrimaryTermGTELogTerm}};
\node (H_PrimaryTermGTELogTerm_BecomeLeaderAction) at (455.14bp,570.13bp) [draw,rectangle,fill=lightgray,proofactionnode] {$BecomeLeader$};
\node (H_LogEntryImpliesSafeAtTerm) at (459.14bp,626.78bp) [draw=black,rectangle,rounded corners] {\huge\emph{LogEntryImpliesSafeAtTerm}};
\node (H_PrimaryHasOwnEntries_BecomeLeaderAction) at (552.14bp,570.13bp) [draw,rectangle,fill=lightgray,proofactionnode] {$BecomeLeader$};
\node (H_LogEntryImpliesSafeAtTerm_ClientRequestAction) at (459.14bp,683.43bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_QuorumsSafeAtTerms) at (459.14bp,740.08bp) [draw=black,rectangle,rounded corners] {\huge\emph{QuorumsSafeAtTerms}};
\node (H_OnePrimaryPerTerm_BecomeLeaderAction) at (627.14bp,683.43bp) [draw,rectangle,fill=lightgray,proofactionnode] {$BecomeLeader$};
\node (H_UniformLogEntries) at (622.14bp,289.15bp) [draw=black,rectangle,rounded corners] {\huge\emph{UniformLogEntries}};
\node (H_UniformLogEntries_ClientRequestAction) at (706.14bp,457.06bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_UniformLogEntries_GetEntriesAction) at (617.14bp,344.78bp) [draw,rectangle,fill=lightgray,proofactionnode] {$GetEntries$};
\node (H_LogMatching) at (617.14bp,400.41bp) [draw=black,rectangle,rounded corners] {\huge\emph{LogMatching}};
\node (H_LogMatching_ClientRequestAction) at (617.14bp,457.06bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_PrimaryHasOwnEntries) at (705.14bp,513.59bp) [draw=black,rectangle,rounded corners] {\huge\emph{PrimaryHasOwnEntries}};
\node (H_PrimaryHasOwnEntries_ClientRequestAction) at (705.14bp,570.13bp) [draw,rectangle,fill=lightgray,proofactionnode] {$ClientRequest$};
\node (H_OnePrimaryPerTerm) at (705.14bp,626.78bp) [draw=black,rectangle,rounded corners] {\huge\emph{OnePrimaryPerTerm}};
\draw [->,proofactionedge] (H_StateMachineSafety_CommitEntryAction) ..controls (220.61bp,218.49bp) and (224.96bp,209.68bp)  .. (H_StateMachineSafety);
\draw [->,prooflemmaedge] (H_CommittedEntryIsOnQuorum) ..controls (165.69bp,267.04bp) and (181.77bp,255.93bp)  .. (H_StateMachineSafety_CommitEntryAction);
\draw [->,prooflemmaedge] (H_CommittedEntryIsOnQuorum) ..controls (282.2bp,264.88bp) and (375.7bp,250.09bp)  .. (H_LeaderCompleteness_BecomeLeaderAction);
\draw [->,proofactionedge] (H_CommittedEntryIsOnQuorum_RollbackEntriesAction) ..controls (238.81bp,16.447bp) and (122.14bp,38.548bp)  .. (122.14bp,118.31bp) .. controls (122.14bp,176.96bp) and (122.14bp,176.96bp)  .. (122.14bp,176.96bp) .. controls (122.14bp,207.3bp) and (126.98bp,241.98bp)  .. (H_CommittedEntryIsOnQuorum);
\draw [->,prooflemmaedge] (H_LaterLogsHaveEarlierCommitted) ..controls (471.75bp,39.218bp) and (416.9bp,25.894bp)  .. (H_CommittedEntryIsOnQuorum_RollbackEntriesAction);
\draw [->,prooflemmaedge] (H_LaterLogsHaveEarlierCommitted) ..controls (567.18bp,100.05bp) and (567.97bp,152.98bp)  .. (545.14bp,188.67bp) .. controls (536.17bp,202.68bp) and (520.8bp,213.14bp)  .. (H_LeaderCompleteness_BecomeLeaderAction);
\draw [->,proofactionedge] (H_LaterLogsHaveEarlierCommitted_ClientRequestAction) ..controls (496.28bp,103.54bp) and (516.2bp,91.836bp)  .. (H_LaterLogsHaveEarlierCommitted);
\draw [->,proofactionedge] (H_LaterLogsHaveEarlierCommitted_GetEntriesAction) ..controls (598.13bp,207.84bp) and (588.82bp,154.76bp)  .. (578.14bp,111.36bp) .. controls (576.17bp,103.35bp) and (573.72bp,94.667bp)  .. (H_LaterLogsHaveEarlierCommitted);
\draw [->,proofactionedge] (H_LaterLogsHaveEarlierCommitted_CommitEntryAction) ..controls (850.65bp,488.61bp) and (820.14bp,444.02bp)  .. (820.14bp,401.41bp) .. controls (820.14bp,401.41bp) and (820.14bp,401.41bp)  .. (820.14bp,174.96bp) .. controls (820.14bp,121.8bp) and (773.14bp,93.766bp)  .. (H_LaterLogsHaveEarlierCommitted);
\draw [->,prooflemmaedge] (H_LeaderCompleteness) ..controls (453.37bp,155.0bp) and (458.11bp,145.74bp)  .. (H_LaterLogsHaveEarlierCommitted_ClientRequestAction);
\draw [->,proofactionedge] (H_LeaderCompleteness_BecomeLeaderAction) ..controls (471.5bp,218.81bp) and (464.38bp,208.3bp)  .. (H_LeaderCompleteness);
\draw [->,proofactionedge] (H_LeaderCompleteness_CommitEntryAction) ..controls (403.01bp,217.54bp) and (413.65bp,206.78bp)  .. (H_LeaderCompleteness);
\draw [->,prooflemmaedge] (H_TermsMonotonic) ..controls (498.09bp,267.78bp) and (542.49bp,253.18bp)  .. (H_LaterLogsHaveEarlierCommitted_GetEntriesAction);
\draw [->,prooflemmaedge] (H_TermsMonotonic) ..controls (451.23bp,269.43bp) and (460.48bp,257.95bp)  .. (H_LeaderCompleteness_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_TermsMonotonic) ..controls (420.19bp,269.62bp) and (410.6bp,258.48bp)  .. (H_LeaderCompleteness_CommitEntryAction);
\draw [->,proofactionedge] (H_TermsMonotonic_ClientRequestAction) ..controls (446.38bp,376.16bp) and (441.68bp,336.66bp)  .. (H_TermsMonotonic);
\draw [->,prooflemmaedge] (H_PrimaryTermGTELogTerm) ..controls (450.57bp,480.89bp) and (449.89bp,443.16bp)  .. (H_TermsMonotonic_ClientRequestAction);
\draw [->,proofactionedge] (H_PrimaryTermGTELogTerm_BecomeLeaderAction) ..controls (454.24bp,556.8bp) and (453.53bp,547.21bp)  .. (H_PrimaryTermGTELogTerm);
\draw [->,prooflemmaedge] (H_LogEntryImpliesSafeAtTerm) ..controls (535.57bp,599.56bp) and (601.98bp,577.73bp)  .. (660.14bp,562.18bp) .. controls (732.23bp,542.91bp) and (751.55bp,543.49bp)  .. (824.14bp,526.18bp) .. controls (826.12bp,525.71bp) and (828.14bp,525.22bp)  .. (H_LaterLogsHaveEarlierCommitted_CommitEntryAction);
\draw [->,prooflemmaedge] (H_LogEntryImpliesSafeAtTerm) ..controls (457.68bp,605.83bp) and (457.0bp,596.58bp)  .. (H_PrimaryTermGTELogTerm_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_LogEntryImpliesSafeAtTerm) ..controls (496.08bp,604.07bp) and (516.61bp,592.01bp)  .. (H_PrimaryHasOwnEntries_BecomeLeaderAction);
\draw [->,proofactionedge] (H_LogEntryImpliesSafeAtTerm_ClientRequestAction) ..controls (459.14bp,669.23bp) and (459.14bp,660.18bp)  .. (H_LogEntryImpliesSafeAtTerm);
\draw [->,prooflemmaedge] (H_QuorumsSafeAtTerms) ..controls (359.86bp,711.47bp) and (298.14bp,681.64bp)  .. (298.14bp,627.78bp) .. controls (298.14bp,627.78bp) and (298.14bp,627.78bp)  .. (298.14bp,343.78bp) .. controls (298.14bp,300.65bp) and (340.08bp,265.28bp)  .. (H_LeaderCompleteness_CommitEntryAction);
\draw [->,prooflemmaedge] (H_QuorumsSafeAtTerms) ..controls (459.14bp,719.54bp) and (459.14bp,710.92bp)  .. (H_LogEntryImpliesSafeAtTerm_ClientRequestAction);
\draw [->,prooflemmaedge] (H_QuorumsSafeAtTerms) ..controls (528.27bp,716.6bp) and (569.42bp,703.21bp)  .. (H_OnePrimaryPerTerm_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_UniformLogEntries) ..controls (614.78bp,268.04bp) and (611.29bp,258.53bp)  .. (H_LaterLogsHaveEarlierCommitted_GetEntriesAction);
\draw [->,prooflemmaedge] (H_UniformLogEntries) ..controls (564.42bp,265.96bp) and (530.85bp,253.06bp)  .. (H_LeaderCompleteness_BecomeLeaderAction);
\draw [->,proofactionedge] (H_UniformLogEntries_ClientRequestAction) ..controls (701.97bp,435.84bp) and (695.63bp,408.92bp)  .. (686.14bp,387.7bp) .. controls (675.49bp,363.89bp) and (669.46bp,359.67bp)  .. (655.14bp,337.86bp) .. controls (649.49bp,329.24bp) and (643.08bp,319.88bp)  .. (H_UniformLogEntries);
\draw [->,proofactionedge] (H_UniformLogEntries_GetEntriesAction) ..controls (618.26bp,331.8bp) and (619.11bp,322.68bp)  .. (H_UniformLogEntries);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (617.14bp,379.99bp) and (617.14bp,371.17bp)  .. (H_UniformLogEntries_GetEntriesAction);
\draw [->,proofactionedge] (H_LogMatching_ClientRequestAction) ..controls (617.14bp,442.86bp) and (617.14bp,433.81bp)  .. (H_LogMatching);
\draw [->,prooflemmaedge] (H_PrimaryHasOwnEntries) ..controls (705.5bp,493.21bp) and (705.66bp,484.3bp)  .. (H_UniformLogEntries_ClientRequestAction);
\draw [->,prooflemmaedge] (H_PrimaryHasOwnEntries) ..controls (671.22bp,491.57bp) and (652.61bp,480.04bp)  .. (H_LogMatching_ClientRequestAction);
\draw [->,proofactionedge] (H_PrimaryHasOwnEntries_ClientRequestAction) ..controls (705.14bp,555.96bp) and (705.14bp,546.93bp)  .. (H_PrimaryHasOwnEntries);
\draw [->,proofactionedge] (H_PrimaryHasOwnEntries_BecomeLeaderAction) ..controls (592.08bp,554.89bp) and (629.4bp,541.59bp)  .. (H_PrimaryHasOwnEntries);
\draw [->,prooflemmaedge] (H_OnePrimaryPerTerm) ..controls (705.14bp,606.35bp) and (705.14bp,597.43bp)  .. (H_PrimaryHasOwnEntries_ClientRequestAction);
\draw [->,proofactionedge] (H_OnePrimaryPerTerm_BecomeLeaderAction) ..controls (646.33bp,668.99bp) and (663.59bp,656.89bp)  .. (H_OnePrimaryPerTerm);
%
\end{tikzpicture}


==> diagrams/AsyncRaft.proof.dot_nolabels.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]

    \Large
    \AsyncRaftFigPreamble{}%
\node (H_NoLogDivergence) at (507.83bp,14.399bp) [draw=black,fill=green!50,rectangle] {\Huge\emph{NoLogDivergence}};
\node (H_NoLogDivergence_ClientRequestAction) at (526.83bp,72.689bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_NoLogDivergence_AdvanceCommitIndexAction) at (489.83bp,72.689bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{4}$};
\node (H_NoLogDivergence_AcceptAppendEntriesRequestAppendAction) at (579.83bp,72.689bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_NoLogDivergence_AcceptAppendEntriesRequestLearnCommitAction) at (35.831bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode] {$LearnCommit$};
\node (H_CommitIndexInAppendEntriesImpliesCommittedEntryExists) at (63.831bp,509.59bp) [draw=black,rectangle,rounded corners] {$L_{0}$};
\node (H_CommitIndexCoveredOnQuorum_AcceptAppendEntriesRequestLearnCommitAction) at (125.83bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode] {$LearnCommit$};
\node (H_LogMatching) at (621.83bp,509.59bp) [draw=black,rectangle,rounded corners] {\Huge\emph{LogMatching}};
\node (H_LogMatchingAppendEntries_AppendEntriesAction) at (673.83bp,378.78bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_LogMatchingInAppendEntriesMsgsLeaders_AppendEntriesAction) at (779.83bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_LogMatchingBetweenAppendEntriesMsgs_AppendEntriesAction) at (794.83bp,189.55bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_LeaderMatchIndexValid_HandleAppendEntriesResponseAction) at (501.83bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{10}$};
\node (H_LogMatching_ClientRequestAction) at (654.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_LogMatching_AcceptAppendEntriesRequestAppendAction) at (648.83bp,189.55bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_PrimaryHasEntriesItCreated) at (679.83bp,626.45bp) [draw=black,rectangle,rounded corners] {\Huge\emph{PrimaryHasEntriesItCreated}};
\node (H_PrimaryHasEntriesItCreatedAppendEntries_AppendEntriesAction) at (806.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_PrimaryHasEntriesItCreated_BecomeLeaderAction) at (702.83bp,684.65bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_PrimaryHasEntriesItCreated_ClientRequestAction) at (634.83bp,684.65bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_PrimaryHasEntriesItCreated_AcceptAppendEntriesRequestAppendAction) at (834.83bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_OnePrimaryPerTerm) at (589.83bp,742.72bp) [draw=black,rectangle,rounded corners] {\Huge\emph{OnePrimaryPerTerm}};
\node (H_OnePrimaryPerTerm_BecomeLeaderAction) at (508.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader) at (444.83bp,852.13bp) [draw=black,rectangle,rounded corners] {$L_{1}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_ClientRequestAction) at (627.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_AppendEntriesAction) at (429.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_BecomeLeaderAction) at (443.83bp,955.26bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_HandleRequestVoteResponseAction) at (405.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm) at (405.83bp,1058.4bp) [draw=black,rectangle,rounded corners] {$L_{2}$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction) at (617.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_RequestVoteAction) at (433.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_HandleRequestVoteResponseAction) at (367.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) at (490.83bp,1397.0bp) [draw=black,rectangle,rounded corners] {$L_{3}$};
\node (H_VoteInGrantedImpliesVotedFor_RequestVoteAction) at (545.83bp,1345.6bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_VoteInGrantedImpliesVotedFor_UpdateTermAction) at (508.83bp,1345.6bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{1}$};
\node (H_QuorumsSafeAtTerms_BecomeLeaderAction) at (559.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode,label=-90:{\Larger\{state,currentTerm,votedFor,votesGranted\}}] {$A_{2}$};
\node (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm_HandleRequestVoteResponseAction) at (470.83bp,1448.3bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_RequestVoteResponseTermsMatchSource) at (395.83bp,1499.7bp) [draw=black,rectangle,rounded corners] {$L_{4}$};
\node (H_VoteGrantedImpliesNodeSafeAtTerm_HandleRequestVoteResponseAction) at (395.83bp,1448.3bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_VoteGrantedImpliesVoteResponseMsgConsistent_RequestVoteAction) at (302.83bp,1397.0bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_VoteInGrantedImpliesVotedFor_HandleRequestVoteResponseAction) at (545.83bp,1448.3bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_RequestVoteResponseMsgsInTermUnique_HandleRequestVoteRequestAction) at (347.83bp,1397.0bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_VoteGrantedImpliesNodeSafeAtTerm) at (396.83bp,1294.3bp) [draw=black,rectangle,rounded corners] {$L_{5}$};
\node (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteRequestAction) at (396.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteResponseAction) at (322.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_LogEntryInTermImpliesSafeAtTerm_ClientRequestAction) at (359.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_VoteGrantedImpliesVoteResponseMsgConsistent) at (329.83bp,1167.9bp) [draw=black,rectangle,rounded corners] {$L_{6}$};
\node (H_VoteInGrantedImpliesVotedFor) at (527.83bp,1294.3bp) [draw=black,rectangle,rounded corners] {$L_{7}$};
\node (H_RequestVoteResponseMsgsInTermUnique) at (335.83bp,1345.6bp) [draw=black,rectangle,rounded corners] {$L_{8}$};
\node (H_LeaderHasVotesGrantedQuorum) at (360.83bp,1294.3bp) [draw=black,rectangle,rounded corners] {$L_{9}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm) at (759.83bp,742.72bp) [draw=black,rectangle,rounded corners] {$L_{10}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_AppendEntriesAction) at (902.83bp,684.65bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_RequestVoteAction) at (732.83bp,955.26bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_HandleRequestVoteResponseAction) at (787.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction) at (862.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_LogEntryInTermImpliesSafeAtTerm) at (838.83bp,1167.9bp) [draw=black,rectangle,rounded corners] {$L_{11}$};
\node (H_LogEntryInTermImpliesSafeAtTermAppendEntries_AppendEntriesAction) at (953.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_HandleRequestVoteRequestAction) at (877.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_LogEntryInTermImpliesSafeAtTerm_HandleRequestVoteResponseAction) at (837.83bp,1234.5bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_LogEntryInTermImpliesSafeAtTerm_AcceptAppendEntriesRequestAppendAction) at (934.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_LogEntryInTermImpliesSafeAtTermAppendEntries) at (953.83bp,1058.4bp) [draw=black,rectangle,rounded corners] {$L_{12}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_RequestVoteAction) at (881.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_HandleRequestVoteRequestAction) at (1025.8bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_LogMatchingInAppendEntriesMsgsLeaders_BecomeLeaderAction) at (952.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_CandidateInTermVotedForItself) at (799.83bp,1294.3bp) [draw=black,rectangle,rounded corners] {$L_{13}$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_HandleRequestVoteRequestAction) at (694.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_HandleRequestVoteRequestAction) at (287.83bp,903.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm) at (805.83bp,852.13bp) [draw=black,rectangle,rounded corners] {$L_{14}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_AppendEntriesAction) at (872.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_RequestVoteAction) at (826.83bp,955.26bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_ClientRequestAction) at (694.83bp,903.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction) at (909.83bp,903.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm) at (693.83bp,955.26bp) [draw=black,rectangle,rounded corners] {$L_{15}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_AppendEntriesAction) at (576.83bp,903.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_RequestVoteAction) at (807.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_QuorumsSafeAtTerms) at (553.83bp,1167.9bp) [draw=black,rectangle,rounded corners] {\Huge\emph{QuorumsSafeAtTerms}};
\node (H_AppendEntriesRequestInTermImpliesSafeAtTerms_AppendEntriesAction) at (536.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AE$};
\node (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm) at (809.83bp,1058.4bp) [draw=black,rectangle,rounded corners] {$L_{16}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_RequestVoteAction) at (368.83bp,903.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{0}$};
\node (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm_HandleRequestVoteRequestAction) at (914.83bp,1109.7bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{6}$};
\node (H_RequestVoteRequestFromNodeImpliesSafeAtTerm) at (916.83bp,1167.9bp) [draw=black,rectangle,rounded corners] {$L_{17}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm) at (1018.8bp,955.26bp) [draw=black,rectangle,rounded corners] {$L_{18}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_HandleRequestVoteResponseAction) at (1054.8bp,852.13bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm) at (915.83bp,626.45bp) [draw=black,rectangle,rounded corners] {$L_{19}$};
\node (H_PrimaryHasEntriesItCreatedAppendEntries_BecomeLeaderAction) at (915.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_PrimaryHasEntriesItCreatedAppendEntries) at (834.83bp,509.59bp) [draw=black,rectangle,rounded corners] {$L_{20}$};
\node (H_LogMatchingAppendEntries) at (755.83bp,247.97bp) [draw=black,rectangle,rounded corners] {\Huge\emph{LogMatchingAppendEntries}};
\node (H_LogMatchingAppendEntries_ClientRequestAction) at (778.83bp,314.58bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{3}$};
\node (H_LogMatchingAppendEntries_AcceptAppendEntriesRequestAppendAction) at (774.83bp,72.689bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_LogMatchingInAppendEntriesMsgsLeaders) at (779.83bp,378.78bp) [draw=black,rectangle,rounded corners] {$L_{21}$};
\node (H_LogMatchingBetweenAppendEntriesMsgs) at (794.83bp,131.12bp) [draw=black,rectangle,rounded corners] {$L_{22}$};
\node (H_LeaderMatchIndexValid) at (354.83bp,247.97bp) [draw=black,rectangle,rounded corners] {\Huge\emph{LeaderMatchIndexValid}};
\node (H_CommitIndexCoveredOnQuorum_AdvanceCommitIndexAction) at (319.83bp,189.55bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{4}$};
\node (H_LeaderMatchIndexValid_ClientRequestAction) at (342.83bp,314.58bp) [draw,rectangle,fill=lightgray,proofactionnode,label=-90:{\Larger\{state,matchIndex,currentTerm,log\}}] {$A_{3}$};
\node (H_LeaderMatchIndexBound) at (328.83bp,378.78bp) [draw=black,rectangle,rounded corners] {\Huge\emph{LeaderMatchIndexBound}};
\node (H_LeaderMatchIndexBound_HandleAppendEntriesResponseAction) at (325.83bp,442.98bp) [draw,rectangle,fill=lightgray,proofactionnode,label=-90:{\Larger\{state,appendEntriesResponseMsgs,matchIndex,currentTerm,log\}}] {$A_{10}$};
\node (H_LeaderMatchIndexValidAppendEntries) at (325.83bp,509.59bp) [draw=black,rectangle,rounded corners] {\Huge\emph{LeaderMatchIndexValidAppendEntries}};
\node (H_LeaderMatchIndexValidAppendEntries_BecomeLeaderAction) at (378.83bp,626.45bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_LeaderMatchIndexValidAppendEntries_AcceptAppendEntriesRequestAppendAction) at (324.83bp,568.02bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog) at (328.83bp,626.45bp) [draw=black,rectangle,rounded corners] {$L_{23}$};
\node (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog_BecomeLeaderAction) at (336.83bp,684.65bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{2}$};
\node (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm) at (378.83bp,742.72bp) [draw=black,rectangle,rounded corners] {$L_{24}$};
\node (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_HandleRequestVoteResponseAction) at (375.83bp,800.79bp) [draw,rectangle,fill=lightgray,proofactionnode] {$A_{7}$};
\node (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm) at (368.83bp,852.13bp) [draw=black,rectangle,rounded corners] {$L_{25}$};
\node (H_AppendEntriesRequestInTermImpliesSafeAtTerms) at (261.83bp,1058.4bp) [draw=black,rectangle,rounded corners] {$L_{26}$};
\node (H_AppendEntriesResponseInTermImpliesSafeAtTerms_AcceptAppendEntriesRequestAppendAction) at (314.83bp,1006.8bp) [draw,rectangle,fill=lightgray,proofactionnode] {$AcceptAE$};
\node (H_AppendEntriesResponseInTermImpliesSafeAtTerms) at (314.83bp,955.26bp) [draw=black,rectangle,rounded corners] {$L_{27}$};
\node (H_CommitIndexCoveredOnQuorum) at (284.83bp,131.12bp) [draw=black,rectangle,rounded corners] {\Huge\emph{CommitIndexCoveredOnQuorum}};
\node (H_CommitIndexBoundValid) at (579.83bp,131.12bp) [draw=black,rectangle,rounded corners] {$L_{28}$};
\draw [->,proofactionedge] (H_NoLogDivergence_ClientRequestAction) ..controls (522.54bp,58.99bp) and (519.62bp,50.318bp)  .. (H_NoLogDivergence);
\draw [->,proofactionedge] (H_NoLogDivergence_AdvanceCommitIndexAction) ..controls (493.89bp,58.99bp) and (496.67bp,50.318bp)  .. (H_NoLogDivergence);
\draw [->,proofactionedge] (H_NoLogDivergence_AcceptAppendEntriesRequestAppendAction) ..controls (561.91bp,57.681bp) and (548.94bp,47.534bp)  .. (H_NoLogDivergence);
\draw [->,proofactionedge] (H_NoLogDivergence_AcceptAppendEntriesRequestLearnCommitAction) ..controls (43.027bp,417.45bp) and (57.831bp,362.36bp)  .. (57.831bp,315.58bp) .. controls (57.831bp,315.58bp) and (57.831bp,315.58bp)  .. (57.831bp,130.12bp) .. controls (57.831bp,59.905bp) and (266.14bp,32.13bp)  .. (H_NoLogDivergence);
\draw [->,prooflemmaedge] (H_CommitIndexInAppendEntriesImpliesCommittedEntryExists) ..controls (56.352bp,491.33bp) and (48.692bp,473.66bp)  .. (H_NoLogDivergence_AcceptAppendEntriesRequestLearnCommitAction);
\draw [->,prooflemmaedge] (H_CommitIndexInAppendEntriesImpliesCommittedEntryExists) ..controls (80.971bp,490.73bp) and (99.459bp,471.46bp)  .. (H_CommitIndexCoveredOnQuorum_AcceptAppendEntriesRequestLearnCommitAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (581.32bp,472.19bp) and (540.83bp,427.6bp)  .. (540.83bp,379.78bp) .. controls (540.83bp,379.78bp) and (540.83bp,379.78bp)  .. (540.83bp,188.55bp) .. controls (540.83bp,150.66bp) and (517.36bp,111.32bp)  .. (H_NoLogDivergence_AdvanceCommitIndexAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (546.54bp,495.77bp) and (543.66bp,495.4bp)  .. (540.83bp,495.05bp) .. controls (337.28bp,470.13bp) and (281.79bp,499.92bp)  .. (80.831bp,459.05bp) .. controls (74.829bp,457.83bp) and (68.518bp,456.05bp)  .. (H_NoLogDivergence_AcceptAppendEntriesRequestLearnCommitAction);
\draw [->,prooflemmaedge,edgehighlight] (H_LogMatching) ..controls (637.28bp,470.33bp) and (656.75bp,422.09bp)  .. (H_LogMatchingAppendEntries_AppendEntriesAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (693.18bp,485.14bp) and (726.43bp,472.76bp)  .. (754.83bp,459.05bp) .. controls (756.73bp,458.13bp) and (758.68bp,457.12bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders_AppendEntriesAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (642.99bp,484.62bp) and (654.01bp,471.41bp)  .. (662.83bp,459.05bp) .. controls (687.11bp,425.03bp) and (726.98bp,323.03bp)  .. (760.83bp,298.51bp) .. controls (817.4bp,257.53bp) and (870.46bp,317.27bp)  .. (913.83bp,262.51bp) .. controls (942.89bp,225.82bp) and (859.7bp,203.43bp)  .. (H_LogMatchingBetweenAppendEntriesMsgs_AppendEntriesAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (573.95bp,484.45bp) and (548.73bp,471.35bp)  .. (526.83bp,459.05bp) .. controls (525.4bp,458.25bp) and (523.92bp,457.4bp)  .. (H_LeaderMatchIndexValid_HandleAppendEntriesResponseAction);
\draw [->,prooflemmaedge] (H_LogMatching) ..controls (546.54bp,495.82bp) and (543.66bp,495.43bp)  .. (540.83bp,495.05bp) .. controls (377.03bp,473.42bp) and (332.42bp,493.51bp)  .. (170.83bp,459.05bp) .. controls (164.84bp,457.78bp) and (158.53bp,455.97bp)  .. (H_CommitIndexCoveredOnQuorum_AcceptAppendEntriesRequestLearnCommitAction);
\draw [->,proofactionedge] (H_LogMatching_ClientRequestAction) ..controls (647.08bp,553.77bp) and (641.38bp,544.02bp)  .. (H_LogMatching);
\draw [->,proofactionedge,edgehighlight] (H_LogMatching_AcceptAppendEntriesRequestAppendAction) ..controls (624.6bp,205.18bp) and (607.42bp,217.88bp)  .. (597.83bp,233.44bp) .. controls (578.63bp,264.61bp) and (578.83bp,276.98bp)  .. (578.83bp,313.58bp) .. controls (578.83bp,379.78bp) and (578.83bp,379.78bp)  .. (578.83bp,379.78bp) .. controls (578.83bp,417.77bp) and (595.87bp,458.98bp)  .. (H_LogMatching);
\draw [->,prooflemmaedge] (H_PrimaryHasEntriesItCreated) ..controls (670.09bp,603.45bp) and (666.04bp,594.31bp)  .. (H_LogMatching_ClientRequestAction);
\draw [->,prooflemmaedge] (H_PrimaryHasEntriesItCreated) ..controls (735.27bp,600.81bp) and (764.95bp,587.63bp)  .. (H_PrimaryHasEntriesItCreatedAppendEntries_AppendEntriesAction);
\draw [->,prooflemmaedge] (H_PrimaryHasEntriesItCreated) ..controls (706.05bp,577.88bp) and (751.73bp,494.97bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders_AppendEntriesAction);
\draw [->,proofactionedge] (H_PrimaryHasEntriesItCreated_BecomeLeaderAction) ..controls (697.49bp,670.59bp) and (693.63bp,661.16bp)  .. (H_PrimaryHasEntriesItCreated);
\draw [->,proofactionedge] (H_PrimaryHasEntriesItCreated_ClientRequestAction) ..controls (645.56bp,670.25bp) and (653.67bp,660.12bp)  .. (H_PrimaryHasEntriesItCreated);
\draw [->,proofactionedge] (H_PrimaryHasEntriesItCreated_AcceptAppendEntriesRequestAppendAction) ..controls (813.06bp,471.39bp) and (766.55bp,529.43bp)  .. (725.83bp,575.91bp) .. controls (718.03bp,584.82bp) and (709.22bp,594.41bp)  .. (H_PrimaryHasEntriesItCreated);
\draw [->,prooflemmaedge] (H_OnePrimaryPerTerm) ..controls (607.55bp,719.64bp) and (615.52bp,709.72bp)  .. (H_PrimaryHasEntriesItCreated_ClientRequestAction);
\draw [->,proofactionedge] (H_OnePrimaryPerTerm_BecomeLeaderAction) ..controls (529.02bp,785.82bp) and (545.53bp,774.39bp)  .. (H_OnePrimaryPerTerm);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader) ..controls (464.17bp,836.23bp) and (479.11bp,824.7bp)  .. (H_OnePrimaryPerTerm_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader) ..controls (483.87bp,840.61bp) and (567.53bp,818.05bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_ClientRequestAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader) ..controls (440.65bp,837.37bp) and (437.68bp,827.62bp)  .. (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_AppendEntriesAction);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_BecomeLeaderAction) ..controls (444.05bp,932.01bp) and (444.42bp,895.0bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_HandleRequestVoteResponseAction) ..controls (413.34bp,976.41bp) and (431.49bp,905.38bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader);
\draw [->,prooflemmaedge] (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm) ..controls (412.92bp,1041.4bp) and (419.07bp,1027.2bp)  .. (423.83bp,1014.7bp) .. controls (429.0bp,1001.2bp) and (434.28bp,985.64bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm) ..controls (405.83bp,1043.8bp) and (405.83bp,1034.4bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm) ..controls (419.71bp,1053.2bp) and (424.48bp,1051.8bp)  .. (428.83bp,1050.7bp) .. controls (489.47bp,1035.1bp) and (561.85bp,1019.5bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction);
\draw [->,proofactionedge] (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_RequestVoteAction) ..controls (430.32bp,1216.8bp) and (426.54bp,1198.3bp)  .. (423.83bp,1182.5bp) .. controls (417.54bp,1145.7bp) and (411.53bp,1102.4bp)  .. (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm);
\draw [->,proofactionedge] (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_HandleRequestVoteResponseAction) ..controls (378.27bp,1095.2bp) and (386.31bp,1084.7bp)  .. (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) ..controls (475.69bp,1380.5bp) and (464.15bp,1367.1bp)  .. (457.83bp,1353.3bp) .. controls (442.72bp,1320.3bp) and (437.07bp,1277.8bp)  .. (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) ..controls (507.0bp,1381.5bp) and (519.57bp,1370.2bp)  .. (H_VoteInGrantedImpliesVotedFor_RequestVoteAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) ..controls (495.83bp,1382.3bp) and (499.33bp,1372.7bp)  .. (H_VoteInGrantedImpliesVotedFor_UpdateTermAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) ..controls (531.89bp,1375.4bp) and (625.4bp,1323.7bp)  .. (666.83bp,1250.6bp) .. controls (688.46bp,1212.5bp) and (695.71bp,1195.6bp)  .. (683.83bp,1153.4bp) .. controls (678.75bp,1135.3bp) and (671.33bp,1133.6bp)  .. (661.83bp,1117.4bp) .. controls (648.55bp,1094.8bp) and (642.63bp,1090.4bp)  .. (632.83bp,1066.1bp) .. controls (627.56bp,1053.0bp) and (623.67bp,1037.5bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm) ..controls (488.93bp,1377.2bp) and (487.64bp,1355.8bp)  .. (490.83bp,1338.0bp) .. controls (495.12bp,1314.0bp) and (496.81bp,1307.2bp)  .. (509.83bp,1286.6bp) .. controls (516.14bp,1276.7bp) and (524.65bp,1267.1bp)  .. (H_QuorumsSafeAtTerms_BecomeLeaderAction);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm_HandleRequestVoteResponseAction) ..controls (476.18bp,1434.1bp) and (480.11bp,1424.4bp)  .. (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm);
\draw [->,prooflemmaedge] (H_RequestVoteResponseTermsMatchSource) ..controls (417.53bp,1484.4bp) and (436.78bp,1471.7bp)  .. (H_CandidateWithVotesGrantedInTermImplyVotersSafeAtTerm_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseTermsMatchSource) ..controls (395.83bp,1485.1bp) and (395.83bp,1475.8bp)  .. (H_VoteGrantedImpliesNodeSafeAtTerm_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseTermsMatchSource) ..controls (373.61bp,1474.6bp) and (337.19bp,1435.2bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent_RequestVoteAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseTermsMatchSource) ..controls (429.94bp,1487.4bp) and (493.02bp,1466.7bp)  .. (H_VoteInGrantedImpliesVotedFor_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseTermsMatchSource) ..controls (384.61bp,1475.1bp) and (366.73bp,1437.6bp)  .. (H_RequestVoteResponseMsgsInTermUnique_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesNodeSafeAtTerm) ..controls (407.13bp,1277.2bp) and (416.19bp,1263.1bp)  .. (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesNodeSafeAtTerm) ..controls (396.83bp,1277.7bp) and (396.83bp,1264.5bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesNodeSafeAtTerm) ..controls (376.06bp,1277.3bp) and (357.62bp,1263.0bp)  .. (341.83bp,1250.6bp) .. controls (341.42bp,1250.3bp) and (341.0bp,1250.0bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesNodeSafeAtTerm) ..controls (386.53bp,1277.2bp) and (377.48bp,1263.1bp)  .. (H_LogEntryInTermImpliesSafeAtTerm_ClientRequestAction);
\draw [->,proofactionedge] (H_VoteGrantedImpliesNodeSafeAtTerm_HandleRequestVoteResponseAction) ..controls (396.02bp,1418.1bp) and (396.49bp,1347.9bp)  .. (H_VoteGrantedImpliesNodeSafeAtTerm);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent) ..controls (334.41bp,1147.3bp) and (340.94bp,1122.1bp)  .. (349.83bp,1102.1bp) .. controls (362.55bp,1073.4bp) and (382.09bp,1042.6bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent) ..controls (340.35bp,1151.4bp) and (349.52bp,1137.8bp)  .. (H_VotesCantBeGrantedTwiceToCandidatesInSameTerm_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent) ..controls (381.29bp,1138.5bp) and (541.8bp,1049.8bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction);
\draw [->,proofactionedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent_RequestVoteAction) ..controls (298.48bp,1365.0bp) and (289.05bp,1283.1bp)  .. (304.83bp,1218.5bp) .. controls (307.59bp,1207.2bp) and (313.32bp,1195.5bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent);
\draw [->,proofactionedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteRequestAction) ..controls (378.9bp,1216.2bp) and (359.43bp,1197.5bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent);
\draw [->,proofactionedge] (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteResponseAction) ..controls (324.59bp,1217.4bp) and (326.41bp,1200.5bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent);
\draw [->,prooflemmaedge] (H_VoteInGrantedImpliesVotedFor) ..controls (497.62bp,1284.9bp) and (451.1bp,1270.7bp)  .. (415.83bp,1250.6bp) .. controls (415.09bp,1250.2bp) and (414.35bp,1249.7bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_VoteInGrantedImpliesVotedFor) ..controls (493.28bp,1287.9bp) and (427.65bp,1275.7bp)  .. (378.83bp,1250.6bp) .. controls (377.91bp,1250.1bp) and (377.0bp,1249.6bp)  .. (H_LogEntryInTermImpliesSafeAtTerm_ClientRequestAction);
\draw [->,prooflemmaedge] (H_VoteInGrantedImpliesVotedFor) ..controls (535.56bp,1279.3bp) and (540.85bp,1269.8bp)  .. (H_QuorumsSafeAtTerms_BecomeLeaderAction);
\draw [->,proofactionedge] (H_VoteInGrantedImpliesVotedFor_RequestVoteAction) ..controls (541.04bp,1331.5bp) and (537.56bp,1322.0bp)  .. (H_VoteInGrantedImpliesVotedFor);
\draw [->,proofactionedge] (H_VoteInGrantedImpliesVotedFor_UpdateTermAction) ..controls (513.91bp,1331.4bp) and (517.64bp,1321.7bp)  .. (H_VoteInGrantedImpliesVotedFor);
\draw [->,proofactionedge] (H_VoteInGrantedImpliesVotedFor_HandleRequestVoteResponseAction) ..controls (557.88bp,1422.4bp) and (577.31bp,1374.8bp)  .. (563.83bp,1338.0bp) .. controls (560.05bp,1327.6bp) and (552.54bp,1318.1bp)  .. (H_VoteInGrantedImpliesVotedFor);
\draw [->,prooflemmaedge] (H_RequestVoteResponseMsgsInTermUnique) ..controls (332.91bp,1320.1bp) and (327.89bp,1278.0bp)  .. (H_VoteGrantedImpliesVoteResponseMsgConsistent_HandleRequestVoteResponseAction);
\draw [->,proofactionedge] (H_RequestVoteResponseMsgsInTermUnique_HandleRequestVoteRequestAction) ..controls (344.66bp,1382.9bp) and (342.37bp,1373.5bp)  .. (H_RequestVoteResponseMsgsInTermUnique);
\draw [->,prooflemmaedge] (H_LeaderHasVotesGrantedQuorum) ..controls (337.79bp,1283.1bp) and (314.49bp,1270.1bp)  .. (304.83bp,1250.6bp) .. controls (297.33bp,1235.5bp) and (307.42bp,1168.1bp)  .. (311.83bp,1153.4bp) .. controls (326.61bp,1104.2bp) and (335.0bp,1092.5bp)  .. (364.83bp,1050.7bp) .. controls (372.05bp,1040.6bp) and (381.56bp,1030.5bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLeader_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_LeaderHasVotesGrantedQuorum) ..controls (360.56bp,1277.7bp) and (360.33bp,1264.5bp)  .. (H_LogEntryInTermImpliesSafeAtTerm_ClientRequestAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm) ..controls (743.71bp,725.87bp) and (729.18bp,711.57bp)  .. (H_PrimaryHasEntriesItCreated_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm) ..controls (795.43bp,727.76bp) and (850.16bp,706.3bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_AppendEntriesAction);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_RequestVoteAction) ..controls (737.45bp,918.22bp) and (751.74bp,806.8bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_ClientRequestAction) ..controls (658.82bp,786.63bp) and (708.46bp,765.54bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_HandleRequestVoteResponseAction) ..controls (780.5bp,785.1bp) and (773.98bp,772.05bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction) ..controls (860.59bp,589.5bp) and (856.1bp,618.97bp)  .. (844.83bp,640.98bp) .. controls (827.28bp,675.28bp) and (796.06bp,708.03bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTerm) ..controls (813.9bp,1143.9bp) and (776.03bp,1105.9bp)  .. (756.83bp,1066.1bp) .. controls (742.39bp,1036.1bp) and (736.54bp,997.3bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTerm) ..controls (869.83bp,1151.8bp) and (907.74bp,1133.3bp)  .. (H_LogEntryInTermImpliesSafeAtTermAppendEntries_AppendEntriesAction);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTerm) ..controls (849.69bp,1151.3bp) and (859.23bp,1137.5bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_HandleRequestVoteRequestAction);
\draw [->,proofactionedge] (H_LogEntryInTermImpliesSafeAtTerm_ClientRequestAction) ..controls (369.99bp,1223.6bp) and (374.31bp,1220.3bp)  .. (378.83bp,1218.5bp) .. controls (399.31bp,1210.1bp) and (725.48bp,1179.4bp)  .. (H_LogEntryInTermImpliesSafeAtTerm);
\draw [->,proofactionedge] (H_LogEntryInTermImpliesSafeAtTerm_HandleRequestVoteResponseAction) ..controls (838.08bp,1217.4bp) and (838.34bp,1200.9bp)  .. (H_LogEntryInTermImpliesSafeAtTerm);
\draw [->,proofactionedge] (H_LogEntryInTermImpliesSafeAtTerm_AcceptAppendEntriesRequestAppendAction) ..controls (912.88bp,1029.9bp) and (879.21bp,1065.9bp)  .. (859.83bp,1102.1bp) .. controls (851.94bp,1116.8bp) and (846.37bp,1134.9bp)  .. (H_LogEntryInTermImpliesSafeAtTerm);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTermAppendEntries) ..controls (948.59bp,1043.7bp) and (944.94bp,1034.2bp)  .. (H_LogEntryInTermImpliesSafeAtTerm_AcceptAppendEntriesRequestAppendAction);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTermAppendEntries) ..controls (931.74bp,1042.2bp) and (914.2bp,1030.1bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTermAppendEntries) ..controls (975.93bp,1042.2bp) and (993.47bp,1030.1bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_LogEntryInTermImpliesSafeAtTermAppendEntries) ..controls (961.05bp,1041.7bp) and (966.91bp,1027.5bp)  .. (969.83bp,1014.7bp) .. controls (980.77bp,966.85bp) and (979.83bp,953.8bp)  .. (979.83bp,904.7bp) .. controls (979.83bp,904.7bp) and (979.83bp,904.7bp)  .. (979.83bp,683.65bp) .. controls (979.83bp,648.62bp) and (967.74bp,609.14bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders_BecomeLeaderAction);
\draw [->,proofactionedge] (H_LogEntryInTermImpliesSafeAtTermAppendEntries_AppendEntriesAction) ..controls (953.83bp,1096.6bp) and (953.83bp,1086.9bp)  .. (H_LogEntryInTermImpliesSafeAtTermAppendEntries);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (810.41bp,1277.2bp) and (819.71bp,1263.1bp)  .. (H_LogEntryInTermImpliesSafeAtTerm_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (824.98bp,1280.8bp) and (845.44bp,1268.0bp)  .. (855.83bp,1250.6bp) .. controls (878.88bp,1212.0bp) and (880.22bp,1157.1bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (786.2bp,1264.0bp) and (754.43bp,1199.3bp)  .. (716.83bp,1153.4bp) .. controls (701.67bp,1134.9bp) and (691.61bp,1136.2bp)  .. (676.83bp,1117.4bp) .. controls (653.64bp,1087.9bp) and (634.75bp,1047.9bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (800.81bp,1263.3bp) and (799.88bp,1195.7bp)  .. (768.83bp,1153.4bp) .. controls (755.57bp,1135.3bp) and (732.18bp,1123.7bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (760.45bp,1283.8bp) and (690.73bp,1267.0bp)  .. (H_QuorumsSafeAtTerms_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (855.49bp,1286.2bp) and (1004.8bp,1259.9bp)  .. (1004.8bp,1168.9bp) .. controls (1004.8bp,1168.9bp) and (1004.8bp,1168.9bp)  .. (1004.8bp,1108.7bp) .. controls (1004.8bp,1078.9bp) and (1013.7bp,1045.2bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_CandidateInTermVotedForItself) ..controls (767.82bp,1270.2bp) and (715.96bp,1235.3bp)  .. (666.83bp,1218.5bp) .. controls (563.53bp,1183.1bp) and (511.52bp,1247.5bp)  .. (423.83bp,1182.5bp) .. controls (392.08bp,1158.9bp) and (416.39bp,1127.1bp)  .. (385.83bp,1102.1bp) .. controls (334.83bp,1060.2bp) and (282.43bp,1118.1bp)  .. (241.83bp,1066.1bp) .. controls (207.04bp,1021.5bp) and (251.43bp,951.77bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm) ..controls (800.84bp,837.44bp) and (797.33bp,827.84bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_HandleRequestVoteResponseAction);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm) ..controls (826.41bp,835.98bp) and (842.76bp,823.94bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_AppendEntriesAction);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_RequestVoteAction) ..controls (822.2bp,931.94bp) and (814.45bp,894.65bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_ClientRequestAction) ..controls (722.27bp,890.44bp) and (759.49bp,873.83bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_HandleRequestVoteRequestAction) ..controls (850.05bp,1102.3bp) and (811.26bp,1090.6bp)  .. (789.83bp,1066.1bp) .. controls (771.93bp,1045.5bp) and (770.83bp,1035.0bp)  .. (770.83bp,1007.8bp) .. controls (770.83bp,1007.8bp) and (770.83bp,1007.8bp)  .. (770.83bp,954.26bp) .. controls (770.83bp,923.51bp) and (785.46bp,890.25bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction) ..controls (876.93bp,887.02bp) and (848.03bp,873.24bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm) ..controls (694.11bp,940.65bp) and (694.29bp,931.3bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_ClientRequestAction);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm) ..controls (662.19bp,940.86bp) and (623.32bp,924.39bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_AppendEntriesAction);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_RequestVoteAction) ..controls (780.09bp,993.76bp) and (741.06bp,976.79bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_BecomeLeaderAction) ..controls (639.14bp,991.92bp) and (658.1bp,979.56bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_HandleRequestVoteRequestAction) ..controls (694.64bp,1079.5bp) and (694.18bp,1009.1bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm);
\draw [->,prooflemmaedge] (H_QuorumsSafeAtTerms) ..controls (616.98bp,1141.8bp) and (652.54bp,1127.6bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_QuorumsSafeAtTerms) ..controls (547.18bp,1144.9bp) and (544.39bp,1135.7bp)  .. (H_AppendEntriesRequestInTermImpliesSafeAtTerms_AppendEntriesAction);
\draw [->,proofactionedge] (H_QuorumsSafeAtTerms_BecomeLeaderAction) ..controls (557.76bp,1211.2bp) and (556.96bp,1202.7bp)  .. (H_QuorumsSafeAtTerms);
\draw [->,prooflemmaedge] (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm) ..controls (817.52bp,1041.4bp) and (823.41bp,1027.5bp)  .. (825.83bp,1014.7bp) .. controls (828.37bp,1001.4bp) and (828.53bp,986.04bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm) ..controls (809.28bp,1043.8bp) and (808.9bp,1034.4bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLeadersInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm) ..controls (831.93bp,1042.2bp) and (849.47bp,1030.1bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm) ..controls (737.97bp,1032.5bp) and (465.92bp,938.31bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_RequestVoteAction);
\draw [->,proofactionedge] (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm_HandleRequestVoteRequestAction) ..controls (888.64bp,1096.4bp) and (854.67bp,1080.5bp)  .. (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm);
\draw [->,prooflemmaedge] (H_RequestVoteRequestFromNodeImpliesSafeAtTerm) ..controls (916.29bp,1151.8bp) and (915.85bp,1139.2bp)  .. (H_RequestVoteResponseToNodeImpliesNodeSafeAtTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm) ..controls (989.79bp,941.06bp) and (958.5bp,926.82bp)  .. (H_RequestVoteQuorumInTermImpliesNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm) ..controls (1027.2bp,930.69bp) and (1040.5bp,893.29bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_HandleRequestVoteResponseAction);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_RequestVoteAction) ..controls (894.35bp,1001.0bp) and (897.2bp,999.91bp)  .. (899.83bp,998.93bp) .. controls (933.28bp,986.53bp) and (972.23bp,972.68bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_AppendEntriesAction) ..controls (900.11bp,830.28bp) and (972.64bp,906.02bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm_HandleRequestVoteRequestAction) ..controls (1024.0bp,992.71bp) and (1022.6bp,983.27bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntryLogsInTerm);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm) ..controls (900.92bp,609.57bp) and (887.6bp,595.38bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoOtherLogsInTerm_AcceptAppendEntriesRequestAppendAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm) ..controls (915.83bp,610.25bp) and (915.83bp,597.62bp)  .. (H_PrimaryHasEntriesItCreatedAppendEntries_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm) ..controls (926.07bp,609.82bp) and (935.0bp,596.21bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders_BecomeLeaderAction);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_AppendEntriesAction) ..controls (905.95bp,670.15bp) and (909.0bp,657.0bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm_HandleRequestVoteResponseAction) ..controls (1031.5bp,813.54bp) and (954.56bp,689.77bp)  .. (H_CandidateWithVotesGrantedInTermImplyNoAppendEntryLogsInTerm);
\draw [->,prooflemmaedge] (H_PrimaryHasEntriesItCreatedAppendEntries) ..controls (834.83bp,491.83bp) and (834.83bp,475.43bp)  .. (H_PrimaryHasEntriesItCreated_AcceptAppendEntriesRequestAppendAction);
\draw [->,proofactionedge] (H_PrimaryHasEntriesItCreatedAppendEntries_BecomeLeaderAction) ..controls (893.24bp,551.28bp) and (871.04bp,535.81bp)  .. (H_PrimaryHasEntriesItCreatedAppendEntries);
\draw [->,proofactionedge] (H_PrimaryHasEntriesItCreatedAppendEntries_AppendEntriesAction) ..controls (813.68bp,553.22bp) and (820.53bp,539.41bp)  .. (H_PrimaryHasEntriesItCreatedAppendEntries);
\draw [->,prooflemmaedge,edgehighlight] (H_LogMatchingAppendEntries) ..controls (711.01bp,223.34bp) and (688.98bp,211.72bp)  .. (H_LogMatching_AcceptAppendEntriesRequestAppendAction);
\draw [->,prooflemmaedge] (H_LogMatchingAppendEntries) ..controls (771.4bp,224.45bp) and (778.26bp,214.53bp)  .. (H_LogMatchingBetweenAppendEntriesMsgs_AppendEntriesAction);
\draw [->,proofactionedge] (H_LogMatchingAppendEntries_ClientRequestAction) ..controls (773.59bp,298.87bp) and (768.92bp,285.75bp)  .. (H_LogMatchingAppendEntries);
\draw [->,proofactionedge,edgehighlight] (H_LogMatchingAppendEntries_AppendEntriesAction) ..controls (689.0bp,353.96bp) and (721.41bp,303.04bp)  .. (H_LogMatchingAppendEntries);
\draw [->,proofactionedge] (H_LogMatchingAppendEntries_AcceptAppendEntriesRequestAppendAction) ..controls (771.47bp,104.37bp) and (763.1bp,180.68bp)  .. (H_LogMatchingAppendEntries);
\draw [->,prooflemmaedge] (H_LogMatchingInAppendEntriesMsgsLeaders) ..controls (779.56bp,361.2bp) and (779.32bp,346.03bp)  .. (H_LogMatchingAppendEntries_ClientRequestAction);
\draw [->,proofactionedge] (H_LogMatchingInAppendEntriesMsgsLeaders_BecomeLeaderAction) ..controls (941.97bp,537.83bp) and (913.52bp,468.36bp)  .. (869.83bp,426.91bp) .. controls (850.35bp,408.42bp) and (822.21bp,395.26bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders);
\draw [->,proofactionedge] (H_LogMatchingInAppendEntriesMsgsLeaders_AppendEntriesAction) ..controls (779.83bp,427.12bp) and (779.83bp,411.01bp)  .. (H_LogMatchingInAppendEntriesMsgsLeaders);
\draw [->,prooflemmaedge] (H_LogMatchingBetweenAppendEntriesMsgs) ..controls (789.42bp,114.84bp) and (784.87bp,102.01bp)  .. (H_LogMatchingAppendEntries_AcceptAppendEntriesRequestAppendAction);
\draw [->,proofactionedge] (H_LogMatchingBetweenAppendEntriesMsgs_AppendEntriesAction) ..controls (794.83bp,175.07bp) and (794.83bp,162.08bp)  .. (H_LogMatchingBetweenAppendEntriesMsgs);
\draw [->,prooflemmaedge] (H_LeaderMatchIndexValid) ..controls (401.01bp,218.16bp) and (446.15bp,185.41bp)  .. (470.83bp,145.65bp) .. controls (481.16bp,129.01bp) and (485.92bp,106.85bp)  .. (H_NoLogDivergence_AdvanceCommitIndexAction);
\draw [->,prooflemmaedge] (H_LeaderMatchIndexValid) ..controls (342.39bp,226.91bp) and (335.69bp,216.11bp)  .. (H_CommitIndexCoveredOnQuorum_AdvanceCommitIndexAction);
\draw [->,proofactionedge] (H_LeaderMatchIndexValid_ClientRequestAction) ..controls (347.14bp,290.37bp) and (348.96bp,280.57bp)  .. (H_LeaderMatchIndexValid);
\draw [->,proofactionedge] (H_LeaderMatchIndexValid_HandleAppendEntriesResponseAction) ..controls (494.83bp,412.65bp) and (474.93bp,340.83bp)  .. (433.83bp,298.51bp) .. controls (421.37bp,285.68bp) and (404.95bp,274.69bp)  .. (H_LeaderMatchIndexValid);
\draw [->,prooflemmaedge] (H_LeaderMatchIndexBound) ..controls (333.04bp,359.07bp) and (334.99bp,350.41bp)  .. (H_LeaderMatchIndexValid_ClientRequestAction);
\draw [->,proofactionedge] (H_LeaderMatchIndexBound_HandleAppendEntriesResponseAction) ..controls (326.91bp,419.52bp) and (327.33bp,410.96bp)  .. (H_LeaderMatchIndexBound);
\draw [->,prooflemmaedge] (H_LeaderMatchIndexValidAppendEntries) ..controls (415.49bp,485.82bp) and (450.92bp,474.09bp)  .. (480.83bp,459.05bp) .. controls (481.91bp,458.51bp) and (483.0bp,457.91bp)  .. (H_LeaderMatchIndexValid_HandleAppendEntriesResponseAction);
\draw [->,prooflemmaedge] (H_LeaderMatchIndexValidAppendEntries) ..controls (325.83bp,487.26bp) and (325.83bp,478.62bp)  .. (H_LeaderMatchIndexBound_HandleAppendEntriesResponseAction);
\draw [->,proofactionedge] (H_LeaderMatchIndexValidAppendEntries_BecomeLeaderAction) ..controls (375.13bp,606.01bp) and (369.33bp,580.19bp)  .. (359.83bp,560.13bp) .. controls (355.63bp,551.24bp) and (349.91bp,542.19bp)  .. (H_LeaderMatchIndexValidAppendEntries);
\draw [->,proofactionedge] (H_LeaderMatchIndexValidAppendEntries_AcceptAppendEntriesRequestAppendAction) ..controls (325.07bp,553.56bp) and (325.23bp,544.57bp)  .. (H_LeaderMatchIndexValidAppendEntries);
\draw [->,prooflemmaedge] (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog) ..controls (327.76bp,610.34bp) and (326.88bp,597.89bp)  .. (H_LeaderMatchIndexValidAppendEntries_AcceptAppendEntriesRequestAppendAction);
\draw [->,proofactionedge] (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog_BecomeLeaderAction) ..controls (334.78bp,669.26bp) and (333.03bp,656.93bp)  .. (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm) ..controls (378.83bp,716.47bp) and (378.83bp,671.41bp)  .. (H_LeaderMatchIndexValidAppendEntries_BecomeLeaderAction);
\draw [->,prooflemmaedge] (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm) ..controls (367.21bp,726.2bp) and (357.09bp,712.69bp)  .. (H_AppendEntriesRequestLogEntriesMustBeInLeaderLog_BecomeLeaderAction);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_AppendEntriesAction) ..controls (416.99bp,785.68bp) and (403.56bp,770.91bp)  .. (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm);
\draw [->,proofactionedge] (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_HandleRequestVoteResponseAction) ..controls (376.6bp,785.43bp) and (377.26bp,773.14bp)  .. (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm);
\draw [->,prooflemmaedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm) ..controls (370.75bp,837.59bp) and (372.07bp,828.28bp)  .. (H_CandidateWithVotesGrantedImpliesNoAppendEntriesInTerm_HandleRequestVoteResponseAction);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_RequestVoteAction) ..controls (368.83bp,889.66bp) and (368.83bp,880.37bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_AppendEntriesAction) ..controls (532.27bp,892.08bp) and (436.25bp,869.2bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm);
\draw [->,proofactionedge] (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_HandleRequestVoteRequestAction) ..controls (309.96bp,889.16bp) and (331.0bp,876.28bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm);
\draw [->,prooflemmaedge] (H_AppendEntriesRequestInTermImpliesSafeAtTerms) ..controls (295.43bp,1045.2bp) and (340.03bp,1027.7bp)  .. (349.83bp,1014.7bp) .. controls (370.09bp,987.79bp) and (371.6bp,946.7bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_AppendEntriesRequestInTermImpliesSafeAtTerms) ..controls (266.99bp,1027.1bp) and (279.01bp,956.51bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_HandleRequestVoteRequestAction);
\draw [->,prooflemmaedge] (H_AppendEntriesRequestInTermImpliesSafeAtTerms) ..controls (277.25bp,1043.0bp) and (289.0bp,1032.0bp)  .. (H_AppendEntriesResponseInTermImpliesSafeAtTerms_AcceptAppendEntriesRequestAppendAction);
\draw [->,proofactionedge] (H_AppendEntriesRequestInTermImpliesSafeAtTerms_AppendEntriesAction) ..controls (483.88bp,1099.2bp) and (341.08bp,1073.6bp)  .. (H_AppendEntriesRequestInTermImpliesSafeAtTerms);
\draw [->,prooflemmaedge] (H_AppendEntriesResponseInTermImpliesSafeAtTerms) ..controls (330.71bp,939.69bp) and (343.04bp,928.37bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_RequestVoteAction);
\draw [->,prooflemmaedge] (H_AppendEntriesResponseInTermImpliesSafeAtTerms) ..controls (307.26bp,940.36bp) and (301.84bp,930.41bp)  .. (H_RequestVoteQuorumInTermImpliesNoAppendEntriesInTerm_HandleRequestVoteRequestAction);
\draw [->,proofactionedge] (H_AppendEntriesResponseInTermImpliesSafeAtTerms_AcceptAppendEntriesRequestAppendAction) ..controls (314.83bp,992.43bp) and (314.83bp,983.5bp)  .. (H_AppendEntriesResponseInTermImpliesSafeAtTerms);
\draw [->,prooflemmaedge] (H_CommitIndexCoveredOnQuorum) ..controls (380.37bp,103.82bp) and (438.34bp,87.862bp)  .. (H_NoLogDivergence_AdvanceCommitIndexAction);
\draw [->,proofactionedge] (H_CommitIndexCoveredOnQuorum_AdvanceCommitIndexAction) ..controls (311.57bp,175.23bp) and (305.44bp,165.34bp)  .. (H_CommitIndexCoveredOnQuorum);
\draw [->,proofactionedge] (H_CommitIndexCoveredOnQuorum_AcceptAppendEntriesRequestLearnCommitAction) ..controls (131.72bp,417.37bp) and (143.83bp,362.13bp)  .. (143.83bp,315.58bp) .. controls (143.83bp,315.58bp) and (143.83bp,315.58bp)  .. (143.83bp,246.97bp) .. controls (143.83bp,200.02bp) and (191.41bp,168.86bp)  .. (H_CommitIndexCoveredOnQuorum);
\draw [->,prooflemmaedge] (H_CommitIndexBoundValid) ..controls (564.84bp,114.15bp) and (551.3bp,99.742bp)  .. (H_NoLogDivergence_ClientRequestAction);
\draw [->,prooflemmaedge] (H_CommitIndexBoundValid) ..controls (579.83bp,115.01bp) and (579.83bp,102.56bp)  .. (H_NoLogDivergence_AcceptAppendEntriesRequestAppendAction);
%
\end{tikzpicture}


==> diagrams/TwoPhase.proof.dot_nolabels.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]

    \Large
    %
\node (H_TCConsistent) at (346.37bp,10.579bp) [draw=black,fill=green!50,rectangle] {\huge\emph{TCConsistent}};
\node (H_TCConsistent_RMRcvAbortMsgAction) at (195.37bp,65.107bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvAbortMsg$};
\node (H_TCConsistent_RMChooseToAbortAction) at (346.37bp,65.107bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMChooseAbort$};
\node (H_TCConsistent_RMRcvCommitMsgAction) at (586.37bp,121.76bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvCommitMsg$};
\node (H_RMCommittedImpliesNoRMsWorking) at (346.37bp,121.76bp) [draw=black,rectangle,rounded corners] {\huge\emph{RMCommittedImpliesNoRMsWorking}};
\node (H_RMCommittedImpliesNoRMsWorking_RMRcvAbortMsgAction) at (226.37bp,178.41bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvAbortMsg$};
\node (H_RMCommittedImpliesNoRMsWorking_RMRcvCommitMsgAction) at (346.37bp,178.41bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvCommitMsg$};
\node (H_RMCommittedImpliesNoAbortMsg) at (155.37bp,235.06bp) [draw=black,rectangle,rounded corners] {\huge\emph{RMCommittedImpliesNoAbortMsg}};
\node (H_RMCommittedImpliesNoAbortMsg_TMAbortAction) at (102.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMAbort$};
\node (H_RMCommittedImpliesNoAbortMsg_RMRcvCommitMsgAction) at (195.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvCommitMsg$};
\node (H_RMCommittedImpliesTMCommitted) at (102.37bp,343.33bp) [draw=black,rectangle,rounded corners] {$L_{0}$};
\node (H_RMCommittedImpliesTMCommitted_RMRcvCommitMsgAction) at (102.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvCommitMsg$};
\node (H_CommitMsgImpliesTMCommitted) at (102.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{1}$};
\node (H_CommitMsgImpliesNoAbortMsg) at (307.37bp,343.33bp) [draw=black,rectangle,rounded corners] {$L_{2}$};
\node (H_CommitSentImpliesRMsNotWorking_RMRcvAbortMsgAction) at (307.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvAbortMsg$};
\node (H_RMAbortedImpliesNoCommitMsg_RMRcvAbortMsgAction) at (413.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvAbortMsg$};
\node (H_CommitMsgImpliesNoAbortMsg_TMAbortAction) at (344.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMAbort$};
\node (H_CommitMsgImpliesNoAbortMsg_TMCommitAction) at (270.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMCommit$};
\node (H_InitNoCommitMsg) at (344.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{3}$};
\node (H_InitNoAbortMsg) at (270.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{4}$};
\node (H_CommitSentImpliesRMsNotWorking) at (346.37bp,235.06bp) [draw=black,rectangle,rounded corners] {$L_{5}$};
\node (H_CommitSentImpliesRMsNotWorking_TMCommitAction) at (506.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMCommit$};
\node (H_RMAbortedAndPreparedImpliesTMAborted) at (540.37bp,343.33bp) [draw=black,rectangle,rounded corners] {$L_{6}$};
\node (H_RMAbortedImpliesNoCommitMsg_TMCommitAction) at (586.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMCommit$};
\node (H_RMAbortedAndPreparedImpliesTMAborted_RMRcvAbortMsgAction) at (620.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMRcvAbortMsg$};
\node (H_RMAbortedAndPreparedImpliesTMAborted_RMChooseToAbortAction) at (517.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMChooseAbort$};
\node (H_TMKnowsPrepareImpliesRMWorking) at (472.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{7}$};
\node (H_TMKnowsPrepareImpliesRMWorking_TMRcvPreparedAction) at (472.37bp,498.18bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMRcvPrepared$};
\node (H_RMSentPrepareImpliesNotWorking) at (542.37bp,549.8bp) [draw=black,rectangle,rounded corners] {$L_{8}$};
\node (H_RMWorkingImpliesNotPrepared_TMRcvPreparedAction) at (660.37bp,498.18bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMRcvPrepared$};
\node (H_AbortMsgImpliesTMAborted) at (620.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{9}$};
\node (H_RMAbortedImpliesNoCommitMsg) at (586.37bp,235.06bp) [draw=black,rectangle,rounded corners] {\huge\emph{RMAbortedImpliesNoCommitMsg}};
\node (H_RMAbortedImpliesNoCommitMsg_RMChooseToAbortAction) at (689.37bp,291.71bp) [draw,rectangle,fill=lightgray,proofactionnode] {$RMChooseAbort$};
\node (H_RMWorkingImpliesNoCommitMsg) at (701.37bp,343.33bp) [draw=black,rectangle,rounded corners] {$L_{10}$};
\node (H_RMWorkingImpliesNoCommitMsg_TMCommitAction) at (713.37bp,394.95bp) [draw,rectangle,fill=lightgray,proofactionnode] {$TMCommit$};
\node (H_RMWorkingImpliesNotPrepared) at (685.37bp,446.56bp) [draw=black,rectangle,rounded corners] {$L_{11}$};
\draw [->,proofactionedge] (H_TCConsistent_RMRcvAbortMsgAction) ..controls (238.5bp,49.103bp) and (273.08bp,37.075bp)  .. (H_TCConsistent);
\draw [->,proofactionedge] (H_TCConsistent_RMChooseToAbortAction) ..controls (346.37bp,51.856bp) and (346.37bp,42.953bp)  .. (H_TCConsistent);
\draw [->,proofactionedge] (H_TCConsistent_RMRcvCommitMsgAction) ..controls (532.2bp,96.114bp) and (436.01bp,52.358bp)  .. (H_TCConsistent);
\draw [->,prooflemmaedge] (H_RMCommittedImpliesNoRMsWorking) ..controls (346.37bp,100.8bp) and (346.37bp,91.555bp)  .. (H_TCConsistent_RMChooseToAbortAction);
\draw [->,proofactionedge] (H_RMCommittedImpliesNoRMsWorking_RMRcvAbortMsgAction) ..controls (259.27bp,162.43bp) and (285.95bp,150.27bp)  .. (H_RMCommittedImpliesNoRMsWorking);
\draw [->,proofactionedge] (H_RMCommittedImpliesNoRMsWorking_RMRcvCommitMsgAction) ..controls (346.37bp,164.21bp) and (346.37bp,155.16bp)  .. (H_RMCommittedImpliesNoRMsWorking);
\draw [->,prooflemmaedge] (H_RMCommittedImpliesNoAbortMsg) ..controls (152.67bp,198.51bp) and (151.31bp,148.19bp)  .. (165.37bp,109.05bp) .. controls (168.87bp,99.293bp) and (175.21bp,89.707bp)  .. (H_TCConsistent_RMRcvAbortMsgAction);
\draw [->,prooflemmaedge] (H_RMCommittedImpliesNoAbortMsg) ..controls (182.61bp,213.09bp) and (196.7bp,202.24bp)  .. (H_RMCommittedImpliesNoRMsWorking_RMRcvAbortMsgAction);
\draw [->,proofactionedge] (H_RMCommittedImpliesNoAbortMsg_TMAbortAction) ..controls (115.01bp,277.67bp) and (125.81bp,266.54bp)  .. (H_RMCommittedImpliesNoAbortMsg);
\draw [->,proofactionedge] (H_RMCommittedImpliesNoAbortMsg_RMRcvCommitMsgAction) ..controls (185.3bp,276.95bp) and (177.85bp,266.77bp)  .. (H_RMCommittedImpliesNoAbortMsg);
\draw [->,prooflemmaedge] (H_RMCommittedImpliesTMCommitted) ..controls (102.37bp,328.56bp) and (102.37bp,318.91bp)  .. (H_RMCommittedImpliesNoAbortMsg_TMAbortAction);
\draw [->,proofactionedge] (H_RMCommittedImpliesTMCommitted_RMRcvCommitMsgAction) ..controls (102.37bp,380.4bp) and (102.37bp,371.17bp)  .. (H_RMCommittedImpliesTMCommitted);
\draw [->,prooflemmaedge] (H_CommitMsgImpliesTMCommitted) ..controls (102.37bp,432.01bp) and (102.37bp,422.79bp)  .. (H_RMCommittedImpliesTMCommitted_RMRcvCommitMsgAction);
\draw [->,prooflemmaedge] (H_CommitMsgImpliesNoAbortMsg) ..controls (280.72bp,330.52bp) and (246.44bp,315.34bp)  .. (H_RMCommittedImpliesNoAbortMsg_RMRcvCommitMsgAction);
\draw [->,prooflemmaedge] (H_CommitMsgImpliesNoAbortMsg) ..controls (307.37bp,328.78bp) and (307.37bp,319.55bp)  .. (H_CommitSentImpliesRMsNotWorking_RMRcvAbortMsgAction);
\draw [->,prooflemmaedge] (H_CommitMsgImpliesNoAbortMsg) ..controls (332.92bp,330.37bp) and (364.48bp,315.59bp)  .. (H_RMAbortedImpliesNoCommitMsg_RMRcvAbortMsgAction);
\draw [->,proofactionedge] (H_CommitMsgImpliesNoAbortMsg_TMAbortAction) ..controls (334.84bp,381.17bp) and (326.62bp,370.14bp)  .. (H_CommitMsgImpliesNoAbortMsg);
\draw [->,proofactionedge] (H_CommitMsgImpliesNoAbortMsg_TMCommitAction) ..controls (279.89bp,381.17bp) and (288.12bp,370.14bp)  .. (H_CommitMsgImpliesNoAbortMsg);
\draw [->,prooflemmaedge] (H_InitNoCommitMsg) ..controls (344.37bp,431.8bp) and (344.37bp,422.15bp)  .. (H_CommitMsgImpliesNoAbortMsg_TMAbortAction);
\draw [->,prooflemmaedge] (H_InitNoAbortMsg) ..controls (270.37bp,431.8bp) and (270.37bp,422.15bp)  .. (H_CommitMsgImpliesNoAbortMsg_TMCommitAction);
\draw [->,prooflemmaedge] (H_CommitSentImpliesRMsNotWorking) ..controls (346.37bp,219.12bp) and (346.37bp,207.71bp)  .. (H_RMCommittedImpliesNoRMsWorking_RMRcvCommitMsgAction);
\draw [->,proofactionedge] (H_CommitSentImpliesRMsNotWorking_RMRcvAbortMsgAction) ..controls (318.04bp,275.75bp) and (327.17bp,262.97bp)  .. (H_CommitSentImpliesRMsNotWorking);
\draw [->,proofactionedge] (H_CommitSentImpliesRMsNotWorking_TMCommitAction) ..controls (457.57bp,274.04bp) and (398.44bp,253.84bp)  .. (H_CommitSentImpliesRMsNotWorking);
\draw [->,prooflemmaedge] (H_RMAbortedAndPreparedImpliesTMAborted) ..controls (530.57bp,328.03bp) and (523.22bp,317.3bp)  .. (H_CommitSentImpliesRMsNotWorking_TMCommitAction);
\draw [->,prooflemmaedge] (H_RMAbortedAndPreparedImpliesTMAborted) ..controls (553.83bp,327.8bp) and (564.22bp,316.6bp)  .. (H_RMAbortedImpliesNoCommitMsg_TMCommitAction);
\draw [->,proofactionedge] (H_RMAbortedAndPreparedImpliesTMAborted_RMRcvAbortMsgAction) ..controls (595.71bp,378.65bp) and (574.95bp,365.78bp)  .. (H_RMAbortedAndPreparedImpliesTMAborted);
\draw [->,proofactionedge] (H_RMAbortedAndPreparedImpliesTMAborted_RMChooseToAbortAction) ..controls (523.16bp,381.46bp) and (527.97bp,371.07bp)  .. (H_RMAbortedAndPreparedImpliesTMAborted);
\draw [->,prooflemmaedge] (H_TMKnowsPrepareImpliesRMWorking) ..controls (467.72bp,426.65bp) and (463.79bp,405.02bp)  .. (467.37bp,387.0bp) .. controls (473.09bp,358.21bp) and (487.74bp,327.18bp)  .. (H_CommitSentImpliesRMsNotWorking_TMCommitAction);
\draw [->,prooflemmaedge] (H_TMKnowsPrepareImpliesRMWorking) ..controls (485.54bp,431.04bp) and (495.7bp,419.84bp)  .. (H_RMAbortedAndPreparedImpliesTMAborted_RMChooseToAbortAction);
\draw [->,proofactionedge] (H_TMKnowsPrepareImpliesRMWorking_TMRcvPreparedAction) ..controls (472.37bp,483.63bp) and (472.37bp,474.41bp)  .. (H_TMKnowsPrepareImpliesRMWorking);
\draw [->,prooflemmaedge] (H_RMSentPrepareImpliesNotWorking) ..controls (537.37bp,518.26bp) and (525.64bp,446.51bp)  .. (H_RMAbortedAndPreparedImpliesTMAborted_RMChooseToAbortAction);
\draw [->,prooflemmaedge] (H_RMSentPrepareImpliesNotWorking) ..controls (521.86bp,534.26bp) and (505.14bp,522.41bp)  .. (H_TMKnowsPrepareImpliesRMWorking_TMRcvPreparedAction);
\draw [->,prooflemmaedge] (H_RMSentPrepareImpliesNotWorking) ..controls (569.91bp,537.22bp) and (606.47bp,521.85bp)  .. (H_RMWorkingImpliesNotPrepared_TMRcvPreparedAction);
\draw [->,prooflemmaedge] (H_AbortMsgImpliesTMAborted) ..controls (620.37bp,432.01bp) and (620.37bp,422.79bp)  .. (H_RMAbortedAndPreparedImpliesTMAborted_RMRcvAbortMsgAction);
\draw [->,prooflemmaedge] (H_RMAbortedImpliesNoCommitMsg) ..controls (586.37bp,202.23bp) and (586.37bp,164.18bp)  .. (H_TCConsistent_RMRcvCommitMsgAction);
\draw [->,proofactionedge] (H_RMAbortedImpliesNoCommitMsg_RMRcvAbortMsgAction) ..controls (461.89bp,275.38bp) and (502.8bp,262.46bp)  .. (H_RMAbortedImpliesNoCommitMsg);
\draw [->,proofactionedge] (H_RMAbortedImpliesNoCommitMsg_TMCommitAction) ..controls (586.37bp,278.36bp) and (586.37bp,268.74bp)  .. (H_RMAbortedImpliesNoCommitMsg);
\draw [->,proofactionedge] (H_RMAbortedImpliesNoCommitMsg_RMChooseToAbortAction) ..controls (663.6bp,277.04bp) and (639.8bp,264.41bp)  .. (H_RMAbortedImpliesNoCommitMsg);
\draw [->,prooflemmaedge] (H_RMWorkingImpliesNoCommitMsg) ..controls (698.02bp,328.49bp) and (695.65bp,318.69bp)  .. (H_RMAbortedImpliesNoCommitMsg_RMChooseToAbortAction);
\draw [->,proofactionedge] (H_RMWorkingImpliesNoCommitMsg_TMCommitAction) ..controls (710.38bp,381.6bp) and (707.95bp,371.53bp)  .. (H_RMWorkingImpliesNoCommitMsg);
\draw [->,prooflemmaedge] (H_RMWorkingImpliesNotPrepared) ..controls (693.35bp,431.42bp) and (699.23bp,421.01bp)  .. (H_RMWorkingImpliesNoCommitMsg_TMCommitAction);
\draw [->,proofactionedge] (H_RMWorkingImpliesNotPrepared_TMRcvPreparedAction) ..controls (667.34bp,483.34bp) and (672.28bp,473.53bp)  .. (H_RMWorkingImpliesNotPrepared);
%
\end{tikzpicture}

